Compositional Flows for 3D Molecule and Synthesis Pathway Co-design

Many generative applications, such as synthesis-based 3D molecular design, involve constructing compositional objects with continuous features. Here, we introduce Compositional Generative Flows (CGFlow), a novel framework that extends flow matching to generate objects in compositional steps while modeling continuous states. Our key insight is that modeling compositional state transitions can be formulated as a straightforward extension of the flow matching interpolation process. We further build upon the theoretical foundations of generative flow networks (GFlowNets), enabling reward-guided sampling of compositional structures. We apply CGFlow to synthesizable drug design by jointly designing the molecule's synthetic pathway with its 3D binding pose. Our approach achieves state-of-the-art binding affinity on all 15 targets from the LIT-PCBA benchmark, and 5.8$\times$ improvement in sampling efficiency compared to 2D synthesis-based baseline. To our best knowledge, our method is also the first to achieve state of-art-performance in both Vina Dock (-9.38) and AiZynth success rate (62.2\%) on the CrossDocked benchmark.

==> figures/overview_fig.tex <==
\begin{center}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
    \def\xa{1.00}
    \def\xb{3.75}
    \def\xc{6.50}
    \def\xd{9.25}
    \def\xe{12.00}

    \pgfmathsetmacro{\xab}{(\xa + \xb)/2}
    \pgfmathsetmacro{\xbc}{(\xb + \xc)/2}
    \pgfmathsetmacro{\xcd}{(\xc + \xd)/2}
    \pgfmathsetmacro{\xde}{(\xd + \xe)/2}

    \def\yA{0.0}  % object title
    \def\yB{-0.4} % xt
    \def\yC{-1.8} % figure
    
    \def\yD{-2.7} % composition title
    \def\yEa{-3.05} % rxn name
    \def\yEb{-3.30} % rxn name
    \def\yF{-3.5} % arrow
    \def\yG{-4.25} % mol
    
    % Title of upper img
    \node at (\xc, \yA) {\small Object $\vx_t$ (3D molecule)};
    
    % x_t...
    \node at (\xa, \yB) {\small $\vx_{t=0}$};
    \node at (\xb, \yB) {\small $\vx_{t=0.25}$};
    \node at (\xc, \yB) {\small $\vx_{t=0.5}$};
    \node at (\xd, \yB) {\small $\vx_{t=0.75}$};
    \node at (\xe, \yB) {\small $\vx_{t=1}$};
    
    % Three smaller solid dots between nodes
    \node at (\xab, \yB) {\LARGE$\cdots$};
    \node at (\xbc, \yB) {\LARGE$\cdots$};
    \node at (\xcd, \yB) {\LARGE$\cdots$};
    \node at (\xde, \yB) {\LARGE$\cdots$};
    
    % Images for pose
    \node at (\xa, \yC) {\includegraphics[width=2.35cm]{figures/overview_fig_src/bg_transp/pose1.png}};
    \node at (\xb, \yC) {\includegraphics[width=2.35cm]{figures/overview_fig_src/bg_transp/pose26.png}};
    \node at (\xc, \yC) {\includegraphics[width=2.35cm]{figures/overview_fig_src/bg_transp/pose51.png}};
    \node at (\xd, \yC) {\includegraphics[width=2.35cm]{figures/overview_fig_src/bg_transp/pose76.png}};
    \node at (\xe, \yC) {\includegraphics[width=2.35cm]{figures/overview_fig_src/bg_transp/pose100.png}};

    % Adjust the y-coordinate as desired. Here we choose -1.5 for spacing.
    \node at (\xc,\yD) {\small Composition $\gC$ (Synthetic pathway)};
    
    % -- Reaction --
    \node at (2.3,\yEb) {\scriptsize Amination};
    \node at (5.1,\yEa) {\scriptsize Reductive};
    \node at (5.1,\yEb) {\scriptsize Amination};
    \node at (7.8,\yEa) {\scriptsize Amine};
    \node at (7.8,\yEb) {\scriptsize Condensation};
    
    % -- New row of gC nodes (below the S nodes, but above the t=0->1 arrow) --
    \node (gCa) at (\xa, \yF) {\small $\gC_{t=0}$};
    \node (gCb) at (\xb, \yF) {\small $\gC_{t=0.25}$};
    \node (gCc) at (\xc, \yF) {\small $\gC_{t=0.5}$};
    \node (gCd) at (\xd, \yF) {\small $\gC_{t=0.75}$};
    \node (gCe) at (\xe, \yF) {\small $\gC_{t=1}$};
    
    % -- Arrows between gC nodes (instead of 3 dots) --
    \draw[->, line width=0.25mm] (gCa) -- (gCb);
    \draw[->, line width=0.25mm] (gCb) -- (gCc);
    \draw[->, line width=0.25mm] (gCc) -- (gCd);
    \draw[->, line width=0.25mm] (gCd) -- (gCe);
    

    % -- Molecule --
    \node at (\xa,\yG) {\includegraphics[scale=0.4]{figures/overview_fig_src/mols/mol1.png}};
    \node at (\xb,\yG) {\includegraphics[scale=0.4]{figures/overview_fig_src/mols/mol26.png}};
    \node at (\xc,\yG) {\includegraphics[scale=0.4]{figures/overview_fig_src/mols/mol51.png}};
    \node at (\xd,\yG) {\includegraphics[scale=0.4]{figures/overview_fig_src/mols/mol76.png}};
    \node at (\xe,\yG) {\includegraphics[scale=0.4]{figures/overview_fig_src/mols/mol100.png}};

\end{tikzpicture}
}
\end{center}

